Developments in the position-space approach to the HLbL contribution to the muon $g-2$ on the lattice

The measurement of the anomalous magnetic moment of the muon and its prediction allow for a high-precision test of the Standard Model (SM). In this proceedings article we present ongoing work combining lattice QCD and continuum QED in order to determine an important SM contribution to the magnetic moment, the hadronic light-by-light contribution. We compute the quark-connected contribution in the Mainz position-space approach and investigate the long-distance part of our data using calculations of the $\pi^0$-pole and charged pion loop contributions.

==> Feynman/methods.tex <==
   \subfloat[]{%
      \begin{tabular}{l}
         \begin{tikzpicture}[yscale=0.10, xscale=0.10]
            \begin{feynman}
               \vertex (x) at ( 00, 00);
               \vertex (y) at ( 05,-05);
               \vertex (w) at ( 10, 00);
               \vertex (z) at ( 05, 05);
               \vertex (ml) at (-05,-10);
               \vertex (mr) at ( 15,-10);
               \vertex (mx) at ( 00,-10);
               \vertex (my) at ( 05,-10);
               \vertex (mw) at ( 10,-10);
               \vertex (mz) at ( 05, 05);
               \vertex (hz) at ( 05, 10);
               \diagram*{
                  (ml) -- (mr),
                  (x) -- (y) -- (z) -- (w) -- (x),
                  (mx) -- [photon] (x),
                  (my) -- [photon] (y),
                  (mw) -- [photon] (w),
                  (mz) -- [photon] (z),
                  (hz) -- [photon] (z),
               };
            \end{feynman}
            \begin{feynman}
               \vertex (x) at ( 25, 00);
               \vertex (y) at ( 30,-05);
               \vertex (w) at ( 35, 00);
               \vertex (z) at ( 30, 05);
               \vertex (ml) at ( 20,-10);
               \vertex (mr) at ( 40,-10);
               \vertex (mx) at ( 25,-10);
               \vertex (my) at ( 30,-10);
               \vertex (mw) at ( 35,-10);
               \vertex (mz) at ( 30, 05);
               \vertex (hz) at ( 30, 10);
               \diagram*{
                  (ml) -- (mr),
                  (y) -- (x) -- (z) -- (w) -- (y),
                  (mx) -- [photon] (x),
                  (my) -- [photon] (y),
                  (mw) -- [photon] (w),
                  (mz) -- [photon] (z),
                  (hz) -- [photon] (z),
               };
            \end{feynman}
            \begin{feynman}
               \vertex (x) at ( 50, 00);
               \vertex (y) at ( 55,-05);
               \vertex (w) at ( 60, 00);
               \vertex (z) at ( 55, 05);
               \vertex (ml) at ( 45,-10);
               \vertex (mr) at ( 65,-10);
               \vertex (mx) at ( 50,-10);
               \vertex (my) at ( 55,-10);
               \vertex (mw) at ( 60,-10);
               \vertex (mz) at ( 55, 05);
               \vertex (hz) at ( 55, 10);
               \diagram*{
                  (ml) -- (mr),
                  (y) -- (z) -- (x) -- (w) -- (y),
                  (mx) -- [photon] (x),
                  (my) -- [photon] (y),
                  (mw) -- [photon] (w),
                  (mz) -- [photon] (z),
                  (hz) -- [photon] (z),
               };
            \end{feynman}
         \end{tikzpicture}
   \\
         \begin{tikzpicture}[yscale=0.10, xscale=0.10]
            \begin{feynman}
               \vertex (x) at ( 00, 00);
               \vertex (y) at ( 05,-05);
               \vertex (w) at ( 10, 00);
               \vertex (z) at ( 05, 05);
               \vertex (ml) at (-05,-10);
               \vertex (mr) at ( 15,-10);
               \vertex (mx) at ( 00,-10);
               \vertex (my) at ( 05,-10);
               \vertex (mw) at ( 10,-10);
               \vertex (mz) at ( 05, 05);
               \vertex (hz) at ( 05, 10);
               \diagram*{
                  (ml) -- (mr),
                  (x) -- (y) -- (z) -- (w) -- (x),
                  (mx) -- [photon] (x),
                  (my) -- [photon] (y),
                  (mw) -- [photon] (w),
                  (mz) -- [photon] (z),
                  (hz) -- [photon] (z),
               };
            \end{feynman}
            \begin{feynman}
               \vertex (x) at ( 25, 00);
               \vertex (y) at ( 30,-05);
               \vertex (w) at ( 35, 00);
               \vertex (z) at ( 30, 05);
               \vertex (ml) at ( 20,-10);
               \vertex (mr) at ( 40,-10);
               \vertex (mx) at ( 25,-10);
               \vertex (my) at ( 30,-10);
               \vertex (mw) at ( 35,-10);
               \vertex (mz) at ( 30, 05);
               \vertex (hz) at ( 30, 10);
               \diagram*{
                  (ml) -- (mr),
                  (x) -- (y) -- (z) -- (w) -- (x),
                  (mx) -- [photon] (y),
                  (my) -- [photon] (x),
                  (mw) -- [photon] (w),
                  (mz) -- [photon] (z),
                  (hz) -- [photon] (z),
               };
            \end{feynman}
            \begin{feynman}
               %\node at (45, -03) {\(-\)};
               \vertex (x) at ( 50, 00);
               \vertex (y) at ( 55,-05);
               \vertex (w) at ( 60, 00);
               \vertex (z) at ( 55, 05);
               \vertex (ml) at ( 45,-10);
               \vertex (mr) at ( 65,-10);
               \vertex (mx) at ( 50,-10);
               \vertex (my) at ( 55,-10);
               \vertex (mw) at ( 60,-10);
               \vertex (mz) at ( 55, 05);
               \vertex (hz) at ( 55, 10);
               \diagram*{
                  (ml) -- (mr),
                  (x) -- (y) -- (z) -- (w) -- (x),
                  (mx) -- [photon, bend right] (w),
                  (my) -- [photon] (y),
                  (mw) -- [photon, bend left] (x),
                  (mz) -- [photon] (z),
                  (hz) -- [photon] (z),
               };
            \end{feynman}
         \end{tikzpicture}%
      \end{tabular}%
   }

